Safe Hierarchical Navigation in Crowded Dynamic Uncertain Environments

This paper describes a hierarchical solution consisting of a multi-phase planner and a low-level safe controller to jointly solve the safe navigation problem in crowded, dynamic, and uncertain environments. The planner employs dynamic gap analysis and trajectory optimization to achieve collision avoidance with respect to the predicted trajectories of dynamic agents within the sensing and planning horizon and with robustness to agent uncertainty. To address uncertainty over the planning horizon and real-time safety, a fast reactive safe set algorithm (SSA) is adopted, which monitors and modifies the unsafe control during trajectory tracking. Compared to other existing methods, our approach offers theoretical guarantees of safety and achieves collision-free navigation with higher probability in uncertain environments, as demonstrated in scenarios with 20 and 50 dynamic agents. Project website: https://hychen-naza.github.io/projects/HDAGap/.

==> imgs/flowchart_dgap.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=8em, inner sep=4pt]
\tikzstyle{largeBlock} = [draw, rectangle, very thick,
                     minimum height=18em, minimum width=43.5em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered, thick, dashed,
                     minimum height=9em, minimum width=41.5em, inner sep=4pt]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle,
                     minimum height=2em, minimum width=4em, inner sep=4pt]
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

  % Column 1 - relative to laserscan block and then north.
  % This block defines the origin of the tikzpicture.
  \node[block, reddish] (laserscan) {Laserscan};

%   \node[anchor=south] (goal) at ($(laserscan.north) + (0, 1.0)$) {Goal};
    
  % Column 2
  \node[block,reddish,anchor=west, text width=5em] (kalman) 
    at ($(laserscan.east) + (0.80, 0)$) 
    {\centering Kalman \\ Filter};
%   \node[block, typical, anchor=south] (worldmap)  
%     at ($(kalman.north)+(0, 1)$)
%     {\centering World Map};
    
  \node[anchor=south] (goal) at ($(kalman.north)+(0,1.5em)$) {Goal};

  % Column 3: Global Planner down.
%   \node[longblock, typical, anchor=west] (global) 
%     at ($(worldmap.east) + (1.6, 0)$)  
%     {\centering Global Planner};
  
  \node[dottedBlock, blueish, anchor=west, text width=5em] 
    (egocircle) at ($(kalman.east)+(5.5em,0)$)
    {\centering Inflated \\ Egocircle};
    
  \node[dottedBlock, blueish, anchor=west, text width=8em] 
    (gap) at ($(egocircle.east) + (2em, 0)$)
    {\centering Gap Generation \\ and Selection};

  \node[dottedBlock,blueish,anchor=west, text width=8em] (traj) 
    at ($(gap.east) + (2em, 0)$) 
    {\centering Multi-Trajectory \\ Synthesis};
    
  \node[dottedBlock,blueish,anchor=west, text width=6em] (prop) 
    at ($(traj.east) + (2em, 0)$) 
    {\centering Agent State \\ Prediction};
  
  \node[dottedBlock,blueish,anchor=north] (cfs) 
    at ($(egocircle.south) - (0, 6em)$) {\centering CFS};
    
  \node[dottedBlock,blueish,anchor=center, text width=8em] (uncert) 
    at (kalman.south|-cfs.west) {\centering Uncertainty \\ Analysis};
  
  \node[longblock,blueish,anchor=north, text width=8em] (score) 
    at ($(cfs.south) - (0, 0.5)$) {\centering Trajectory \\ Scoring};
    
  \node[longblock,greenish,anchor=north, text width=8em] (controller) 
    at ($(score.south) - (0, 1.1)$) {\centering SSA \\ Controller};
  
  % Surrounding block: DGap
  \node[smallBlock, draw=blue!90!black,anchor=north] (dgap) 
    at ($(egocircle)!0.09!(egocircle) + (15.7em, 1.1)$){};
  \node[anchor=north,xshift=-0em,yshift=-4pt] (dgaptext) at (dgap.north) 
      {\sc DAGap};

  % Surrounding block: Local Planner
  \node[largeBlock, draw=blue!90!black,anchor=north] (local) 
    at ($(egocircle)!0.09!(egocircle) + (15.7em, 1.3)$){};
  \node[anchor=south,xshift=14em,yshift=1em, text width=4.5em] (localtext) at (local.south) 
      {\centering {\sc Local \\ Planner}};

  % Big surrounding block: Navigation System.
%   \node[largeBlock, draw=blue!90!black,anchor=north] (planning) 
%     at ($(global)!0.09!(worldmap) + (-0.9-1.5em, 0.9)$){};
%   \node[anchor=north,xshift=0em,yshift=-4pt] (planningtext) at (planning.north) 
%       {\sc Hierarchical Navigation System};

  % Arrows - Columns 1 and 2.
  \draw[newtip] (laserscan.east) -- (kalman.west);
%   \draw[newtip] (kalman.north) -- node[midway,right,xshift=2pt]{sensor info} 
%     (worldmap.south);

  % Arrows - Column 2 to 3.
%   \draw[newtip] (worldmap.east) -- (global.west);
  \draw[newtip] (kalman.east) -- ($(kalman.east) + (4.5em, 0)$)
  node[midway,align=center,anchor=center,xshift=-0.5em,yshift=0.1em, text width=3em]{\centering Agent \\[0.8em] State};

  % Arrows - Column 3 down.
  \draw[newtip] (egocircle.east) -- (gap.west);
  \draw[newtip] (gap.east) -- (traj.west);
  \draw[newtip] (traj.east) -- (prop.west);
  
  \draw[newtip,<-] ($(egocircle.south)+(0,0)$) -- ($(egocircle.south)+(0,-3em)$) -- 
  node[midway,anchor=south,xshift=0em,yshift=1em]{Iterate N Steps}($(prop.south) + (0,-3em)$) -- (prop.south);
  
  \draw[newtip] ($(cfs.north)+(0,1.6em)$) -- (cfs.north);
  \draw[newtip] (cfs.south) -- (score.north);

  \draw[newtip] (score.south) -- node [midway,left,xshift=-3pt,yshift=-0.5em]{Recent Best Trajectory}(controller.north);
  
  \draw[newtip,<-] ($(traj.south)+(0em,-4.6em)$) -- (traj.south|-score.east) |-
  node[midway,left,anchor=east,xshift=-5pt,yshift=19pt]{Replan}(score.east);

%  % Arrows - new parts.
%  \draw[newtip,<->](cc.east) --node[midway,yshift=2pt]{precheck} (NI.west); 
  \draw[newtip] ($(goal.east)+(3pt,0em)$) -- ($(goal.east)+(5.5em,0em)$);
  
  \draw[newtip] (kalman.south) -- (uncert.north);
  \draw[newtip] (uncert.east) -- (cfs.west);
  \draw[newtip] ($(uncert.north)+(2.5em,0)$) -- ($(uncert.north)+(2.5em,4em)$) -- ($(uncert.north)+(7.5em,4em)$);
%
%  \draw[newtip] ($(local.south) - (0, 0)$) -- (NI.north);
%  \draw[newtip] (NI.east) -- (following.west);
%
%  \draw[newtip](following.north) -- (replan.south); 
%  \draw[newtip](NI.north east) to[in=250] ([xshift=-5pt]replan.south);
%  \draw[newtip](replan.south west) -- (local.east);
%  \draw[newtip](replan.north west) -- (global.east);

  % Level text.
%   \node[anchor=north west, xshift=5pt] (LT) at (planning.north east)
%   {\sc Level};
%   \node[anchor=center] at (LT|-global) {High};
%   \node[anchor=center] at (LT|-local) {Mid};
%   \node[anchor=center] at (LT|-controller) {Low};
  
  % Legend on the bottom left
  \node[dottedBlock,blueish,anchor=north west,minimum width=1em,text width=1em] (legend) at ($(laserscan.south west) + (1.5, -5.5)$) {};
  \node[anchor=west] (legend_name) at ($(legend.east) + (0.2, 0)$) {Contributions};
\end{tikzpicture}

==> imgs/flowchart_pgap.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=8em, inner sep=4pt]
\tikzstyle{largeBlock} = [draw, rectangle, very thick,
                     minimum height=19.3em, minimum width=25em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered, thick, dashed,
                     minimum height=13.25em, minimum width=15em, inner sep=4pt]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle,
                     minimum height=2em, minimum width=4em, inner sep=4pt]
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

  % Column 1 - relative to laserscan block and then north.
  % This block defines the origin of the tikzpicture.
  \node[block, reddish] (laserscan) {Laserscan};

%   \node[anchor=south] (goal) at ($(laserscan.north) + (0, 1.0)$) {Goal};
    
  % Column 2
%   \node[block,reddish,anchor=west] (egocircle) 
%     at ($(laserscan.east) + (0.80, 0)$) 
%     {\centering Egocircle};
  \node[block,reddish,anchor=south] (egocircle) 
    at ($(laserscan.north) + (0, 3em)$) 
    {\centering Egocircle};
  \node[block, typical, anchor=south] (worldmap)  
    at ($(egocircle.north)+(0, 1)$)
    {\centering World Map};
    
%   \node[anchor=center] (goal) at (worldmap.west-|laserscan.north) {Goal};
  \node[anchor=south] (goal) at ($(worldmap.north)+(0,1.5em)$) {Goal};

  % Column 3: Global Planner down.
  \node[longblock, typical, anchor=west] (global) 
    at ($(worldmap.east) + (1.6, 0)$)  
    {\centering Global Planner};

  \node[longblock, blueish, anchor=west, text width=8em] 
    (gap) at (egocircle-|global.west)
    {\centering Gap Generation \\ and Selection};

  \node[longblock,blueish,anchor=north, text width=8em] (traj) 
    at ($(gap.south) - (0, 0.5)$) 
    {\centering Multi-Trajectory \\ Synthesis};
  
  \node[longblock,blueish,anchor=north, text width=8em] (score) 
    at ($(traj.south) - (0, 0.5)$) {\centering Trajectory \\ Scoring};
    
  \node[longblock,greenish,anchor=north, text width=8em] (controller) 
    at ($(score.south) - (0, 1.1)$) {\centering Trajectory \\ Controller};
    
  % Surrounding block: Local Planner
  \node[smallBlock, draw=blue!90!black,anchor=north] (local) 
    at ($(gap)!0.09!(gap) + (1em, 1)$){};
  \node[anchor=north,xshift=-1em,yshift=-4pt] (localtext) at (local.north) 
      {\sc Local Planner};

  % Big surrounding block: Navigation System.
%   \node[largeBlock, draw=blue!90!black,anchor=north] (planning) 
%     at ($(global)!0.09!(worldmap) + (-0.9-1.5em, 0.9)$){};
%   \node[anchor=north,xshift=0em,yshift=-4pt] (planningtext) at (planning.north) 
%       {\sc Hierarchical Navigation System};

  % Arrows - Columns 1 and 2.
  \draw[newtip] (laserscan.north) -- (egocircle.south);
  \draw[newtip] (egocircle.north) -- node[midway,right,xshift=2pt]{sensor info} 
    (worldmap.south);

  % Arrows - Column 2 to 3.
  \draw[newtip] (worldmap.east) -- (global.west);
  \draw[newtip] (egocircle.east) -- (gap.west);

  % Arrows - Column 3 down.
  \draw[newtip] (gap.south) -- (traj.north);
  \draw[newtip] (traj.south) -- (score.north);

  \draw[newtip] (score.south) -- node [midway,left,xshift=-3pt]{Recent Best Trajectory}(controller.north);
  
  \draw[newtip,<-] (gap.east) -- ($(gap.east)+(30pt,0pt)$) |-
  node[midway,left,anchor=east,xshift=-2pt,yshift=19pt]{Replan}(score.east);

%  % Arrows - new parts.
%  \draw[newtip,<->](cc.east) --node[midway,yshift=2pt]{precheck} (NI.west); 
  \draw[newtip] ($(goal.south)+(0pt,0pt)$) -- (worldmap.north);
%
%  \draw[newtip] ($(local.south) - (0, 0)$) -- (NI.north);
%  \draw[newtip] (NI.east) -- (following.west);
%
%  \draw[newtip](following.north) -- (replan.south); 
%  \draw[newtip](NI.north east) to[in=250] ([xshift=-5pt]replan.south);
%  \draw[newtip](replan.south west) -- (local.east);
%  \draw[newtip](replan.north west) -- (global.east);

  % Level text.
%   \node[anchor=north west, xshift=5pt] (LT) at (planning.north east)
%   {\sc Level};
%   \node[anchor=center] at (LT|-global) {High};
%   \node[anchor=center] at (LT|-local) {Mid};
%   \node[anchor=center] at (LT|-controller) {Low};
  
  % Legend on the bottom left
%   \node[dottedBlock,anchor=north west,minimum width=1em,text width=1em] (legend) at ($(laserscan.south west) + (0, -4.5)$) {};
%   \node[anchor=west] (legend_name) at ($(legend.east) + (0.2, 0)$) {Contributions};
\end{tikzpicture}

==> imgs/framework_detail.tex <==
\usetikzlibrary{backgrounds}

\tikzstyle{block} = [draw, rectangle, text centered, thick,
                     minimum height=2em, minimum width=10em, inner sep=4pt]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{newtip} = [->, very thick]

\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

  % Column 1 - relative to laserscan block and then north.
  % This block defines the origin of the tikzpicture.
  \node[centered] (kalman) {Kalman Filter};
  
  \node[centered,anchor=south,align=center] (uncert) at ($(kalman.north)+(0,3em)$) {Uncertainty \\ Analysis};

  \node[centered,anchor=west] (gap) at ($(uncert.east)+(5.5em,1.5em)$) {DAGap};
  
  \node[centered,anchor=west] (cfs) at ($(uncert.east)+(5.5em,-1.5em)$) {CFS};
  
  \node[centered,anchor=west] (ssa) at ($(kalman.east)+(9em,0em)$) {SSA};
  
  \begin{scope}[on background layer]
  \node[block,greenish,anchor=west,minimum height=2.5em, minimum width=19em] (control) at ($(kalman.west)+(-1.5em,0)$) {};
  
  \node[block,blueish,anchor=south west,minimum height=5em, minimum width=15em] (plan) at ($(uncert.south west)+(-1em,-1.5em)$) {};
  \end{scope}
  
  \draw[newtip] ($(kalman.west)+(-6.5em,0)$) -- ($(kalman.west)+(-0.1em,0)$)
  node[midway,anchor=south,xshift=-1em,yshift=0.5em]{Laserscan};
  
  \draw[newtip] (control.east) -- ($(control.east)+(5em,0)$)
  node[midway,anchor=south,xshift=0em,yshift=0.5em]{Control};
  
  \draw[newtip] ($(kalman.east)+(0.1em,0em)$) -- ($(ssa.west)+(-0.1em,0em)$);
  
  \draw[newtip] ($(kalman.north)+(0em,0.1em)$) -- ($(uncert.south)+(0,-0.1em)$);
  
  \draw[newtip] ($(uncert.east)+(0.1em,0em)$) -- ($(uncert.east)+(3.5em,0em)$)
  node[midway,anchor=north,xshift=0em,yshift=-0.5em]{$d_{safe}$} -- ($(cfs.west)+(-2em,0em)$) -- ($(cfs.west)+(-0.1em,0)$);
  
  \draw[newtip] ($(uncert.east)+(3.5em,0em)$) -- ($(gap.west)+(-2em,0em)$) -- ($(gap.west)+(-0.1em,0)$);
  
  \draw[newtip] ($(plan.east)+(0em,0em)$) -- (plan.east-|ssa.north) --
  node[midway,anchor=west,xshift=0.2em,yshift=0em]{Trajectory}($(ssa.north)+(0,0.1em)$);
  
  \node[centered,anchor=north] at ($(control.south)+(-0.8em,-0.8em)$) {Controller Thread};
  \node[centered,anchor=south] at ($(plan.north)+(0em,0.8em)$) {Planner Thread};
\end{tikzpicture}
